Evidence for nu_mu -> nu_e Neutrino Oscillations from LSND

A search for nu_mu -> nu_e oscillations has been conducted with the LSND apparatus at the Los Alamos Meson Physics Facility. Using nu_mu from pi^+ decay in flight, the nu_e appearance is detected via the charged-current reaction C(nu_e,e^-)X. Two independent analyses observe a total of 40 beam-on high-energy electron events (60 < E_e < 200 MeV) consistent with the above signature. This number is significantly above the 21.9 +- 2.1 events expected from the nu_e contamination in the beam and the beam-off background. If interpreted as an oscillation signal, the observed oscillation probability of (2.6 +- 1.0 +- 0.5) x 10^{-3} is consistent with the previously reported nu_mu_bar -> nu_e_bar oscillation evidence from LSND.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 450 735 translate
/Times-Roman findfont 11 scalefont setfont
0 0 moveto (UCRHEP-E197) show grestore} def end
